Hyperbolization of infinite-type 3-manifolds

We study the class $\mathcal M^B$ of 3-manifolds $M$ that have a compact exhaustion $M=\cup_{i\in\mathbb N} M_i$ satisfying: each $M_i$ is hyperbolizable with incompressible boundary and each component of $\partial M_i$ has genus at most $g= g(M)$. For manifolds in $\mathcal M^{B}$ we give necessary and sufficient topological conditions that guarantee the existence of a complete hyperbolic metric.

==> images/fig5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.92913386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39236038)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/fig5.pdf}}%
    \put(0.17914107,0.08540442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.50242101,0.01702308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/fig5.pdf}}%
    \put(-0.03356816,0.17146101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\P^{-1}(S_{n})$}}}%
    \put(-0.02635893,0.27072417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\P^{-1}(S_{n+1})$}}}%
    \put(-0.02971094,0.35514644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\P^{-1}(S_{n+2})$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/fig5.pdf}}%
    \put(0.20248434,0.31517128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\P_T$}}}%
    \put(0.17322418,0.37269448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.41258851,0.14067907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.66875034,0.14172892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
  \end{picture}%
\endgroup%


==> images/infinitesurface.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'infinitesurface.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{599.66250923bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66178957)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/infinitesurface.pdf}}%
    \put(0.00594659,0.1620758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_i$}}}%
    \put(0.00757167,0.33109131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{i+1}$}}}%
    \put(0.43968445,-0.04498753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma\times\set 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/infinitesurface.pdf}}%
    \put(0.13091515,0.24747067){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$w_i$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/infinitesurface.pdf}}%
    \put(0.39553331,0.1479921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_i$}}}%
    \put(0.69860584,0.21708545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_{i+1}$}}}%
    \put(0.14613768,0.44269641){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$w_{i+1}$}}}%
    \put(0.01003556,0.54923933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_{i+2}$}}}%
  \end{picture}%
\endgroup%


==> images/jsj1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jsj1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{289.25844928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51375929)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/jsj1.pdf}}%
    \put(0.13083394,0.23726086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^-$}}}%
    \put(0.86076741,0.23602729){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E^+$}}}%
    \put(0.56117259,0.27131581){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\widehat A$}}}%
  \end{picture}%
\endgroup%


==> images/jsj2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jsj2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{622.75594396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66492903)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/jsj2.pdf}}%
    \put(0.09779203,0.4224124){\color[rgb]{0,0,0}\rotatebox{6.93300897}{\makebox(0,0)[lb]{\smash{$\gamma_1$}}}}%
    
    \put(0.24788291,0.07113738){\color[rgb]{0,0,0}\rotatebox{-1.99126595}{\makebox(0,0)[lb]{\smash{$\gamma_2$}}}}%
    \put(0.38774105,-0.01476062){\color[rgb]{0,0,0}\rotatebox{-0.89053379}{\makebox(0,0)[lb]{\smash{$ M_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/jsj2.pdf}}%
    \put(0.25297479,0.63385782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/jsj2.pdf}}%
    \put(0.52489487,0.28205268){\color[rgb]{0,0,0}\rotatebox{1.07824816}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.47663852,0.07672123){\color[rgb]{0,0,0}\rotatebox{-1.99126595}{\makebox(0,0)[lb]{\smash{$\gamma_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/jsj2.pdf}}%
    \put(0.70888124,0.08408152){\color[rgb]{0,0,0}\rotatebox{-1.99126595}{\makebox(0,0)[lb]{\smash{$\gamma_3$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/jsj2.pdf}}%
    \put(0.47502258,0.52960075){\color[rgb]{0,0,0}\rotatebox{1.07824816}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.70896912,0.53413459){\color[rgb]{0,0,0}\rotatebox{1.07824816}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.75521437,0.29928131){\color[rgb]{0,0,0}\rotatebox{1.07824816}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.64912234,0.28658654){\color[rgb]{0,0,0}\rotatebox{1.07824816}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.21931363,0.53050753){\color[rgb]{0,0,0}\rotatebox{1.07824816}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.18032256,0.27570532){\color[rgb]{0,0,0}\rotatebox{1.07824816}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.29276196,0.28295947){\color[rgb]{0,0,0}\rotatebox{1.07824816}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/jsj2.pdf}}%
  \end{picture}%
\endgroup%


==> images/jsj3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jsj3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.50452045bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58216314)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/jsj3.pdf}}%
    \put(0.4504378,0.16010485){\color[rgb]{0,0,0}\rotatebox{2.22513636}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/jsj3.pdf}}%
    \put(0.23973231,0.16561971){\color[rgb]{0,0,0}\rotatebox{0.35347251}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.66159186,0.4207524){\color[rgb]{0,0,0}\rotatebox{3.23518611}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/jsj3.pdf}}%
    \put(0.25064975,0.27580311){\color[rgb]{0,0,0}\rotatebox{1.08621443}{\makebox(0,0)[lb]{\smash{$T_2$}}}}%
    \put(0.44725263,0.27770579){\color[rgb]{0,0,0}\rotatebox{-2.26483153}{\makebox(0,0)[lb]{\smash{$T_3$}}}}%
    \put(0.64205015,0.2783595){\color[rgb]{0,0,0}\rotatebox{-1.23794648}{\makebox(0,0)[lb]{\smash{$T_4$}}}}%
    \put(0.81320735,0.27976228){\color[rgb]{0,0,0}\rotatebox{0.74066556}{\makebox(0,0)[lb]{\smash{$T_5$}}}}%
    \put(0.21920224,0.40991414){\color[rgb]{0,0,0}\rotatebox{0.94028428}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.45958153,0.41849324){\color[rgb]{0,0,0}\rotatebox{-0.41952818}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/jsj3.pdf}}%
    \put(0.02987411,0.2851686){\color[rgb]{0,0,0}\rotatebox{0.26033}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.32297072,0.56196091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_2$}}}%
    \put(0.17552655,0.00505115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_1$}}}%
    \put(0.66247948,0.14642867){\color[rgb]{0,0,0}\rotatebox{2.85304271}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.83180386,0.1451262){\color[rgb]{0,0,0}\rotatebox{2.85304271}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0.81422012,0.41995266){\color[rgb]{0,0,0}\rotatebox{2.85304271}{\makebox(0,0)[lb]{\smash{$N$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/jsj3.pdf}}%
  \end{picture}%
\endgroup%


==> images/periphcylinder.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'periphcylinder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.4047544bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42209142)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/periphcylinder.pdf}}%
    \put(0.35526874,0.17392526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.84480344,0.22348788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/periphcylinder.pdf}}%
  \end{picture}%
\endgroup%


==> images/pic4b.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pic4b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27021691)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/pic4b.pdf}}%
    \put(0.94585505,0.14680528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/pic4b.pdf}}%
    \put(0.25800732,-0.00948849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{-1}$}}}%
    \put(0.4580145,-0.00997035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_0$}}}%
    \put(0.65206045,-0.00981304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{1}$}}}%
    \put(0.84005079,-0.00743588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{2}$}}}%
    \put(0.48237397,-0.23195011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/pic4b.pdf}}%
    \put(0.45582861,0.27110469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_1$}}}%
    \put(0.73433454,0.00631335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1^+$}}}%
    \put(0.18089613,0.00559621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{-1}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/pic4b.pdf}}%
    \put(0.09333844,-0.00992826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_{-2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/pic4b.pdf}}%
    \put(0.26526218,0.1680876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.11100829,0.16355074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.44310787,0.16718022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.63365681,0.16990236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.81876142,0.1680876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
  \end{picture}%
\endgroup%


==> images/pic6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pic6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{297.82090795bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47594947)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/pic6.pdf}}%
  \end{picture}%
\endgroup%


==> images/staircase.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'staircase.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.02804926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63425361)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/staircase.pdf}}%
    \put(0.0140923,0.01540402){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
    \put(0.02168347,0.42451701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_6$}}}%
    \put(0.53648256,0.09628122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma\times\set 0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/staircase.pdf}}%
    \put(0.0140923,0.09798182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_2$}}}%
    \put(0.01289553,0.17038699){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_3$}}}%
    \put(0.01169874,0.22484044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_4$}}}%
    \put(0.01169874,0.28946652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/staircase.pdf}}%
  \end{picture}%
\endgroup%


==> images/toruscylinder.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'toruscylinder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{402.73435097bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51282086)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/toruscylinder.pdf}}%
  \end{picture}%
\endgroup%


==> images/tree.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.62080347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56931809)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/tree.pdf}}%
    \put(0.14999115,0.28654245){\color[rgb]{0,0,0}\rotatebox{1.92725491}{\makebox(0,0)[lb]{\smash{$X_1$}}}}%
    \put(0.45887193,0.29641283){\color[rgb]{0,0,0}\rotatebox{1.92725555}{\makebox(0,0)[lb]{\smash{$X_2$}}}}%
    \put(0.03423443,0.10209563){\color[rgb]{0,0,0}\rotatebox{1.92725529}{\makebox(0,0)[lb]{\smash{$P$}}}}%
    \put(0.02258803,0.46085282){\color[rgb]{0,0,0}\rotatebox{1.92725505}{\makebox(0,0)[lb]{\smash{$P$}}}}%
    \put(0.77332861,0.29800737){\color[rgb]{0,0,0}\rotatebox{1.92725527}{\makebox(0,0)[lb]{\smash{$X_3$}}}}%
    \put(0.55214235,0.03633982){\color[rgb]{0,0,0}\rotatebox{1.92725539}{\makebox(0,0)[lb]{\smash{$P$}}}}%
    \put(0.89539664,0.08949115){\color[rgb]{0,0,0}\rotatebox{1.92725503}{\makebox(0,0)[lb]{\smash{$P$}}}}%
    \put(0.57403624,-0.03175889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> images/weirdinftori.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'weirdinftori.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.70001749bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68505)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/weirdinftori.pdf}}%
    \put(0.4686218,0.46945291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.22454884,0.28364229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.6897564,0.250693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N$}}}%
    \put(0.46208115,0.30716399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
  \end{picture}%
\endgroup%


==> images/wingsolidtorus.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wingsolidtorus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{446.69951672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5285985)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/wingsolidtorus.pdf}}%
    \put(0.39730189,0.24297126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0.30617785,0.28961537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.40713404,0.12492695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.50144805,0.26437924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
  \end{picture}%
\endgroup%


==> images/xpiece.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'xpiece.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108.28226471bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00108696)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/xpiece.pdf}}%
    \put(0.41434774,0.50906652){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.02383772,0.35094032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^-$}}}%
    \put(0.90439405,0.3240772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^+$}}}%
  \end{picture}%
\endgroup%

